Interpretable-by-Design Transformers via Architectural Stream Independence

While transformers achieve strong performance, their internal decision-making processes remain opaque. We investigate whether architectural constraints can enforce interpretability by design through architectural stream independence: maintaining a token stream (carrying symbolic structure) and contextual semantics in separated streams that remain independently observable throughout processing, with integration delayed until output. We validate this principle through the Late Fusion Architecture (LFA), which demonstrates interpretable symbolic heads through all the final layers, while standard transformers show dissolution by the third of six layers; we quantify this effect by introducing the Token-Position Dependence Score (PDS), with $PDS_{max}$ = 0.276 and 0.058, respectively. Crucially, intervention experiments demonstrate functional modularity: suppressing LFA's recency heads causes minimal semantic damage (Cohen's d = -0.158) versus catastrophic entanglement in baselines (d = -0.672). LFA demonstrates that architectural constraints improve underlying learning mechanisms, averaging 42% stability versus 19% and 11% for baseline comparisons, with extremes from 50% on LFA's best pairs (6 of 12 heads position-invariant) down to 0% complete collapse in over-constrained cases. By preventing premature entanglement, architectural independence steers models toward semantic understanding over positional heuristics, establishing interpretability as an architectural design criterion enforceable through structural constraints rather than post-hoc analysis.

==> diagrams/LFA_detailed_architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    carrier/.style={rectangle, draw=blue!80!black, fill=blue!5, thick, minimum width=1.5cm, minimum height=0.8cm, rounded corners},
    constant/.style={rectangle, draw=gray!80, fill=gray!10, dashed, thick, minimum width=1.5cm, minimum height=0.8cm},
    process/.style={rectangle, draw=black, fill=white, minimum width=1.8cm, minimum height=0.8cm, drop shadow},
    cln/.style={rectangle, draw=green!70!black, fill=green!5, minimum width=1.5cm, minimum height=0.6cm, rounded corners=2pt},
    sum/.style={circle, draw=black, fill=white, inner sep=2pt},
    spine/.style={->, line width=1.5pt, draw=blue!80!black},
    ref_spine/.style={->, line width=1.5pt, draw=gray!60!black, dashed},
    cross_flow/.style={->, line width=1pt, draw=purple!70!black, rounded corners=5pt},
    update_flow/.style={->, line width=1pt, draw=orange!80!black},
    divider/.style={dashed, draw=black!60, line width=1.5pt}
]
    % --- GRID SETUP ---
    
    % 1. DIVIDER
    \draw[divider] (5, 1) -- (5, -10);
    \node at (2.5, 0.5) [font=\bfseries, text=blue!60!black] {Unconstrained Space};
    \node at (7.5, 0.5) [font=\bfseries, text=gray!60!black] {Symbolic Space};
    
    % 2. SPINES (E and T)
    % Left Spine Nodes (E)
    \node (e_in)  [carrier] at (0, 0) {$X_E^{(\ell-1)}$};
    
    % Sum before e_mid
    \node (sum_mid) [sum] at (0, -4.5) {$+$};
    \node (e_mid) [carrier] at (0, -5.5) {$X'_E$};
    
    % Sum before e_out
    \node (sum_out) [sum] at (0, -9.0) {$+$};
    \node (e_out) [carrier] at (0, -10.0) {$X_E^{(\ell)}$};
    
    % Right Spine Nodes (T)
    \node (t_in)  [constant] at (10, 0) {$X_T$};
    \node (t_out) [constant] at (10, -10.0) {$X_T$};
    
    % Draw Spine Lines
    \draw[spine] (e_in) -- (sum_mid) node[midway, left, font=\tiny, align=right] {Residual\\Accumulate};
    \draw[spine] (sum_mid) -- (e_mid);
    \draw[spine] (e_mid) -- (sum_out);
    \draw[spine] (sum_out) -- (e_out);
    \draw[ref_spine] (t_in) -- (t_out);
    
    % --- ROW 2: ATTENTION (Right Side) ---
    
    % Mixer for Attn
    \node (mix_attn) [sum] at (7.5, -1.5) {$+$};
    
    % CLN before Attn
    \node (cln_attn) [cln] at (7.5, -2.2) {CLN};
    
    % Attn Block
    \node (attn) [process] at (7.5, -3.2) {$\text{Attn}_\ell$};
    
    % Attn Connections
    % Xe crosses Divider to mix
    \draw[cross_flow] (e_in) -- (0, -1.5) -- (mix_attn) node[pos=0.75, above, font=\tiny, text=purple!70!black] {Context $X_E$};
    % Xt feeds mix
    \draw[cross_flow] (t_in) -- (10, -1.5) -- (mix_attn);
    
    % Mix -> CLN -> Attn
    \draw[->] (mix_attn) -- (cln_attn);
    \draw[->] (cln_attn) -- (attn) node[midway, right, font=\tiny] {Q/K};
    
    % Xt -> Attn (Value) - Loop around
    \draw[dashed, gray!80!black, ->] (10, -1.5) |- (8.9, -3.2) -- (attn);
    \node at (9.4, -3.4) [font=\tiny, text=gray!80!black] {V = $X_T$};
    
    % Attn Output -> Crosses Divider -> Updates E (at sum_mid)
    \draw[update_flow, rounded corners] (attn) -- (7.5, -4.5) -- (sum_mid);
    \node at (3.5, -4.7) [font=\tiny, text=orange!80!black, fill=white] {Update $X_E$};
    
    % --- ROW 4: FFN (Left Side) ---
    
    % Mixer for FFN
    \node (mix_ffn) [sum] at (2.5, -6.5) {$+$};
    
    % CLN before FFN
    \node (cln_ffn) [cln] at (2.5, -7.2) {CLN};
    
    % FFN Block
    \node (ffn) [process] at (2.5, -8.2) {$\text{FFN}_\ell$};
    
    % FFN Connections
    % Xe' feeds mix
    \draw[cross_flow] (e_mid) -- (0, -6.5) -- (mix_ffn);
    % Xt crosses Divider to feed mix
    \draw[cross_flow] (t_in) -- (10, -6.5) -- (mix_ffn) node[pos=0.25, above, font=\tiny, text=purple!70!black] {Prompt $X_T$};
    
    % Mix -> CLN -> FFN
    \draw[->] (mix_ffn) -- (cln_ffn);
    \draw[->] (cln_ffn) -- (ffn);
    
    % FFN Output -> Updates E (at sum_out)
    \draw[update_flow, rounded corners] (ffn) -- (2.5, -9.0) -- (sum_out);
    \node at (1.25, -9.2) [font=\tiny, text=orange!80!black] {Update $X_E$};
\end{tikzpicture}
